AttentiveGRU: Recurrent Spatio-Temporal Modeling for Advanced Radar-Based BEV Object Detection

Bird's-eye view (BEV) object detection has become important for advanced automotive 3D radar-based perception systems. However, the inherently sparse and non-deterministic nature of radar data limits the effectiveness of traditional single-frame BEV paradigms. In this paper, we addresses this limitation by introducing AttentiveGRU, a novel attention-based recurrent approach tailored for radar constraints, which extracts individualized spatio-temporal context for objects by dynamically identifying and fusing temporally correlated structures across present and memory states. By leveraging the consistency of object's latent representation over time, our approach exploits temporal relations to enrich feature representations for both stationary and moving objects, thereby enhancing detection performance and eliminating the need for externally providing or estimating any information about ego vehicle motion. Our experimental results on the public nuScenes dataset show a significant increase in mAP for the car category by 21% over the best radar-only submission. Further evaluations on an additional dataset demonstrate notable improvements in object detection capabilities, underscoring the applicability and effectiveness of our method.

==> block3.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'block3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{747.70423228bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46951004)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{block3.pdf}}%
    \put(0.08609248,0.26934133){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Present}$\end{tabular}}}}%
    \put(0.08024854,0.24268607){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Input}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{block3.pdf}}%
    \put(0.41890852,0.23212129){\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Interpolate}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{block3.pdf}}%
    \put(0.32904225,0.06353857){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Latent Array 1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{block3.pdf}}%
    \put(0.26497548,0.23457096){\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{AG 1}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{block3.pdf}}%
    \put(0.34101377,0.2307121){\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{SI 1}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{block3.pdf}}%
    \put(0.54041179,0.2287703){\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{AG 2}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{block3.pdf}}%
    \put(0.62140685,0.23217982){\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{SI 2}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{block3.pdf}}%
    \put(0.80559853,0.22381308){\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{AG N}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{block3.pdf}}%
    \put(0.88886182,0.22181257){\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{SI N}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{block3.pdf}}%
    \put(0.30994241,0.325068){\color[rgb]{1,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Fusion Block 1}$\end{tabular}}}}%
    \put(0.35615713,0.325068){\color[rgb]{1,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-\end{tabular}}}}%
    \put(0.36013511,0.325068){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.59132153,0.32492808){\color[rgb]{1,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Fusion Block 2}$\end{tabular}}}}%
    \put(0.85912162,0.32586975){\color[rgb]{1,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Fusion Block N}$\end{tabular}}}}%
    \put(0.60051336,0.06540479){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Latent Array 2}$\end{tabular}}}}%
    \put(0.88324141,0.06612014){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Latent Array N}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{block3.pdf}}%
    \put(0.08316913,0.08077052){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Memory}$\end{tabular}}}}%
    \put(0.08113722,0.05339987){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{State}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{block3.pdf}}%
    \put(0.68462771,0.23140593){\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Interpolate}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{block3.pdf}}%
    \put(0.95210797,0.22261529){\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}I$\text{nterpolate}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{block3.pdf}}%
  \end{picture}%
\endgroup%


==> fft2.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fft2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{671.08086533bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40416829)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fft2.pdf}}%
    \put(0.22721745,0.26120329){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Range-Doppler FFT}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fft2.pdf}}%
    \put(0.57248099,0.25737993){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{CFAR}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fft2.pdf}}%
    \put(0.22691974,0.37836744){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Radar Reflections}$\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fft2.pdf}}%
    \put(0.8491617,0.25126991){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Angle FFT}$\end{tabular}}}}%
    \put(0.77330946,0.09723006){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Pillar Feature Net}$\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fft2.pdf}}%
    \put(0.20824162,0.00607039){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{BEV Feature Map}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fft2.pdf}}%
  \end{picture}%
\endgroup%


==> fuse3.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fuse3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1038.01803589bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54085395)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fuse3.pdf}}%
    \put(0.43422735,0.09960484){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Present}$\end{tabular}}}}%
    \put(0.43396791,0.07711137){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{State}$\end{tabular}}}}%
    \put(0.08321332,0.39961458){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Keys $k_{1}$}$\end{tabular}}}}%
    \put(0.07484183,0.24245913){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{$k_{1}$}$\end{tabular}}}}%
    \put(0.03701581,0.24242896){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{q}$\end{tabular}}}}%
    \put(0.15565611,0.29770917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Query q}$\end{tabular}}}}%
    \put(0.08192341,0.41937422){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Input}$\end{tabular}}}}%
    \put(0.0584433,0.17144934){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{$\sigma$}$\end{tabular}}}}%
    \put(0.15615372,0.31008489){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Latent}$\end{tabular}}}}%
    \put(0.55344376,0.22589567){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Concurrent Cross Attention}$\end{tabular}}}}%
    \put(0.55601749,0.43016668){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{State Fusion}$\end{tabular}}}}%
    \put(0.7851936,0.28707505){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Attention}$\end{tabular}}}}%
    \put(0.78436622,0.27142931){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Gating }$\end{tabular}}}}%
    \put(0.77962553,0.40083149){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{State }$\end{tabular}}}}%
    \put(0.77879814,0.38518575){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Integration }$\end{tabular}}}}%
    \put(0.55789752,0.36524392){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{State Composition}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fuse3.pdf}}%
    \put(0.56280779,0.01489657){\rotatebox{0.02236457}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Latent Query}$\end{tabular}}}}}%
    \put(0.64227074,0.03666385){\color[rgb]{1,0,0}\rotatebox{0.02236457}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textbf{x M}$\end{tabular}}}}}%
    \put(0.70592021,0.22834983){\color[rgb]{1,0,0}\rotatebox{0.02236457}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textbf{x M}$\end{tabular}}}}}%
    \put(0.64793074,0.09673118){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Memory}$\end{tabular}}}}%
    \put(0.64634465,0.07784458){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{State}$\end{tabular}}}}%
    \put(0.24413399,0.41948523){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Memory}$\end{tabular}}}}%
    \put(0.2425479,0.39915355){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Keys $k_{2}$}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fuse3.pdf}}%
    \put(0.68844825,0.51629121){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Mean}$\end{tabular}}}}%
    \put(0.69012018,0.49976158){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{(over M)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fuse3.pdf}}%
    \put(0.95952737,0.51497919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Det}$\end{tabular}}}}%
    \put(0.9611993,0.49844956){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Head}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fuse3.pdf}}%
    \put(0.48789804,0.29184716){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Input Gate}$\end{tabular}}}}%
    \put(0.06479775,0.09747972){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Input Gate}$\end{tabular}}}}%
    \put(0.619383,0.29167815){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Memory Gate}$\end{tabular}}}}%
    \put(0.24458251,0.09974135){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Memory Gate}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fuse3.pdf}}%
    \put(0.45039857,0.49232223){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Intermediate}$\end{tabular}}}}%
    \put(0.45071091,0.47642648){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Output}$\end{tabular}}}}%
    \put(0.79502018,0.47310124){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Fusion}$\end{tabular}}}}%
    \put(0.79625758,0.45778319){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Output}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fuse3.pdf}}%
    \put(0.2625758,0.24277381){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{$k_{2}$}$\end{tabular}}}}%
    \put(0.22619478,0.24399422){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{q}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fuse3.pdf}}%
    \put(0.25268882,0.17254941){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{$\sigma$}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fuse3.pdf}}%
  \end{picture}%
\endgroup%


==> overall3.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'overall3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{844.41116934bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28619816)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{overall3.pdf}}%
    \put(0.40995598,0.2028129){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Point Cloud}$\end{tabular}}}}%
    \put(0.22814535,0.03367972){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Feature}$\end{tabular}}}}%
    \put(0.07600238,0.11107404){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Point Cloud}$\end{tabular}}}}%
    \put(0.40882913,0.26858428){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Backbone}$\end{tabular}}}}%
    \put(0.22273787,0.05163229){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Bird's eye view}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{overall3.pdf}}%
    \put(0.32708324,0.11344177){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{CNNs}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{overall3.pdf}}%
    \put(0.21508857,0.23803693){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Point}$\end{tabular}}}}%
    \put(0.21278782,0.21074465){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Processing}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{overall3.pdf}}%
    \put(0.47682013,0.12426602){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Temporal}$\end{tabular}}}}%
    \put(0.47792375,0.09768363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Fusion}$\end{tabular}}}}%
    \put(0.92164853,0.12460192){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Object}$\end{tabular}}}}%
    \put(0.92620885,0.09994364){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Detection}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{overall3.pdf}}%
    \put(0.69674635,0.26902145){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Feature Extractor}$\end{tabular}}}}%
    \put(0.70085335,0.22487475){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Feature Pyramid Network}$\end{tabular}}}}%
    \put(0.73713503,0.01107746){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Transformer}$\end{tabular}}}}%
    \put(0.91566212,0.26801019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Task Head}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{overall3.pdf}}%
  \end{picture}%
\endgroup%


==> roc2.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'roc2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1852.1048584bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58954235)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{roc2.pdf}}%
    \put(0.10567701,0.05939774){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.02\end{tabular}}}}}%
    \put(0.13157992,0.05935596){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.05\end{tabular}}}}}%
    \put(0.15755489,0.05940738){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.07\end{tabular}}}}}%
    \put(0.18347774,0.05938809){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.10\end{tabular}}}}}%
    \put(0.20940908,0.05939774){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.12\end{tabular}}}}}%
    \put(0.23532007,0.05935596){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.15\end{tabular}}}}}%
    \put(0.26129505,0.05940738){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.17\end{tabular}}}}}%
    \put(0.28721552,0.05939131){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.20\end{tabular}}}}}%
    \put(0.31314923,0.05939774){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.22\end{tabular}}}}}%
    \put(0.33916685,0.05950699){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.24\end{tabular}}}}}%
    \put(0.36503283,0.05941059){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.27\end{tabular}}}}}%
    \put(0.39094759,0.05939131){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.29\end{tabular}}}}}%
    \put(0.41688938,0.05939774){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.32\end{tabular}}}}}%
    \put(0.44290701,0.05950699){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.34\end{tabular}}}}}%
    \put(0.4687649,0.05941059){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.37\end{tabular}}}}}%
    \put(0.49468774,0.05939131){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.39\end{tabular}}}}}%
    \put(0.52043051,0.0591214){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.41\end{tabular}}}}}%
    \put(0.54664144,0.05950377){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.44\end{tabular}}}}}%
    \put(0.57255007,0.05946521){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.46\end{tabular}}}}}%
    \put(0.59843026,0.05938809){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.49\end{tabular}}}}}%
    \put(0.62417066,0.0591214){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.51\end{tabular}}}}}%
    \put(0.65038159,0.05950377){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.54\end{tabular}}}}}%
    \put(0.67629022,0.05946521){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.56\end{tabular}}}}}%
    \put(0.703097,0.05938809){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.59\end{tabular}}}}}%
    \put(0.72790273,0.0591214){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.61\end{tabular}}}}}%
    \put(0.75398906,0.05933026){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.63\end{tabular}}}}}%
    \put(0.78003037,0.05946521){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.66\end{tabular}}}}}%
    \put(0.80593092,0.05943309){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.68\end{tabular}}}}}%
    \put(0.83164288,0.0591214){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.71\end{tabular}}}}}%
    \put(0.85772922,0.05933026){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.73\end{tabular}}}}}%
    \put(0.88377055,0.05946524){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.76\end{tabular}}}}}%
    \put(0.90967103,0.05943303){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.78\end{tabular}}}}}%
    \put(0.93557736,0.05939135){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.80\end{tabular}}}}}%
    \put(0.96146937,0.05933026){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.83\end{tabular}}}}}%
    \put(0.98741969,0.05935922){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.85\end{tabular}}}}}%
    \put(0.0752603,0.08224877){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.49\end{tabular}}}}%
    \put(0.0752603,0.10606425){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.51\end{tabular}}}}%
    \put(0.0752603,0.12987973){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.54\end{tabular}}}}%
    \put(0.0752603,0.1536871){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.56\end{tabular}}}}%
    \put(0.0752603,0.17750258){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.59\end{tabular}}}}%
    \put(0.0752603,0.20131807){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.61\end{tabular}}}}%
    \put(0.0752603,0.22513355){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.63\end{tabular}}}}%
    \put(0.0752603,0.24894092){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.66\end{tabular}}}}%
    \put(0.0752603,0.2727564){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.68\end{tabular}}}}%
    \put(0.0752603,0.29657188){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.71\end{tabular}}}}%
    \put(0.0752603,0.32037926){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.73\end{tabular}}}}%
    \put(0.0752603,0.34419474){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.76\end{tabular}}}}%
    \put(0.0752603,0.36801022){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.78\end{tabular}}}}%
    \put(0.0752603,0.39181759){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.80\end{tabular}}}}%
    \put(0.0752603,0.41563307){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.83\end{tabular}}}}%
    \put(0.0752603,0.43944855){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.85\end{tabular}}}}%
    \put(0.0752603,0.46326403){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.88\end{tabular}}}}%
    \put(0.0752603,0.48707141){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.90\end{tabular}}}}%
    \put(0.0752603,0.51088689){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.93\end{tabular}}}}%
    \put(0.0752603,0.53470237){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.95\end{tabular}}}}%
    \put(0.0752603,0.55850974){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.98\end{tabular}}}}%
    \put(0.0752603,0.58232522){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{roc2.pdf}}%
    \put(0.15931831,0.30569581){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{No temporal fusion}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{roc2.pdf}}%
    \put(0.15931831,0.28130401){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{FPN With AttentiveGRU}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{roc2.pdf}}%
    \put(0.15931831,0.25691222){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{CenterPoint Transformer}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{roc2.pdf}}%
    \put(0.15931831,0.23252043){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Bike}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{roc2.pdf}}%
    \put(0.15931831,0.20812863){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Large Vehicle Moving (LVM)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{roc2.pdf}}%
    \put(0.15931831,0.18373684){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Large Vehicle Stationary (LVS)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{roc2.pdf}}%
    \put(0.15931831,0.15934505){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Pedestrian}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{roc2.pdf}}%
    \put(0.15931831,0.13495325){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Vehicle Moving (VM)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{roc2.pdf}}%
    \put(0.15931831,0.11056146){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Vehicle Stationary (VS)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{roc2.pdf}}%
    \put(0.54079269,0.00217025){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\normalsize\text{Recall}$\end{tabular}}}}%
    \put(0.00872529,0.33592519){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\normalsize\text{Precision}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{roc2.pdf}}%
    \put(0.83626548,0.21444179){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Bike}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{roc2.pdf}}%
    \put(0.77441018,0.1528902){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Pedestrian}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{roc2.pdf}}%
    \put(0.90781968,0.48494483){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{LVM}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{roc2.pdf}}%
    \put(0.56689185,0.16179898){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{LVS}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{roc2.pdf}}%
    \put(0.83718214,0.39099766){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{VM}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{roc2.pdf}}%
    \put(0.67038053,0.1755671){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{VS}$\end{tabular}}}}%
  \end{picture}%
\endgroup%

